GW170817 and GW190425 as Hybrid Stars of Dark and Nuclear Matters

We propose three scenarios for compact hybrid stars composed of nuclear and dark matter. These hybrid stars could provide alternative interpretations to the LIGO/Virgo events GW170817 and GW190425. To demonstrate our proposal, we solve the Tolman-Oppenheimer-Volkoff configurations of hybrid stars by using the SLy4, APR4, and SKb equations of state (EoS) for nuclear matter, and an EoS for a bosonic self interacting dark matter (SIDM) proposed by Colpi et al \cite{Colpi:1986ye}. We then obtain their mass-radius and tidal Love number (TLN)-mass relations, and further examine the possible saddle instability of these compact objects by the generalized Bardeen-Thorne-Meltzer (BTM) criteria. Our results show that the hybrid star scenarios are able to explain GW170817 and GW190425. Some hybrid stars can have compact neutron or mixed cores around 10 km while possessing thick dark matter shells, thus they can be more massive than the maximum mass of the typical neutron stars but are electromagnetically detected with about the same size of neutron stars. Reversely, we also infer the dark matter model from the parameter estimation of GW190425. Our proposed hybrid stars can be further tested by the coming LIGO/Virgo O3 events.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

